Alternative Splicing and Genomic Stability

Alternative splicing allows an organism to make different proteins in different cells at different times, all from the same gene. In a cell that uses alternative splicing, the total length of all the exons is much shorter than in a cell that encodes the same set of proteins without alternative splicing. This economical use of exons makes genes more stable during reproduction and development because a genome with a shorter exon length is more resistant to harmful mutations. Genomic stability may be the reason why higher vertebrates splice alternatively. For a broad class of alternatively spliced genes, a formula is given for the increase in their stability.

==> DEFECTS.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\put(1925,50){\makebox(0,0){Cell divisions}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Exonic\\Errors}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 50}}%
\put(2840,200){\makebox(0,0){ 40}}%
\put(2230,200){\makebox(0,0){ 30}}%
\put(1620,200){\makebox(0,0){ 20}}%
\put(1010,200){\makebox(0,0){ 10}}%
\put(400,200){\makebox(0,0){ 0}}%
\put(350,2060){\makebox(0,0)[r]{ 30}}%
\put(350,1767){\makebox(0,0)[r]{ 25}}%
\put(350,1473){\makebox(0,0)[r]{ 20}}%
\put(350,1180){\makebox(0,0)[r]{ 15}}%
\put(350,887){\makebox(0,0)[r]{ 10}}%
\put(350,593){\makebox(0,0)[r]{ 5}}%
\put(350,300){\makebox(0,0)[r]{ 0}}%
\includegraphics{DEFECTS}
\end{picture}

